Cracks in the Foundation: Seemingly Minor Architectural Choices Impact Long Context Extension

One might imagine that architectural variations within the dense transformer paradigm have a limited effect on accuracy. However, we demonstrate that this is not the case in the long context setting. Specifically, we show that a set of four minor architectural decisions --- all made by at least one of the Olmo, Llama, and Qwen dense model families --- have a compoundingly negative effect on long context extensibility. Any one of these choices alone has a minor impact on long context performance, but combining three or more can drop the performance downstream by up to 47%. Furthermore, these differences are not detectable from short-context loss or validation datasets. We show that much of the variation in long context ability across model families is driven by these architectural features and detectable from applying context extension early in pretraining. We demonstrate this with controlled ablations that hold data, tokenizer, and extension recipe fixed while varying normalization, GQA, pretraining context length, and sliding window attention. After over 170,000 GPU hours of training, we release the resulting set of models as OlmPool, a set of 26 comparable 7B models with checkpoints before and after long-context extension. This pool includes several architectures that outperform the Llama 3 architecture on long context extensibility. In an analysis of our ablation models, we identify patterns in attention sink behavior and attention distributions across context that are attributable to specific architectural differences.

==> figures/entropy_sinks.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    width=7cm,
    height=6.5cm,
    xlabel={Attention Entropy @ 32K},
    ylabel={\% Sink Attention},
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
    ymin=0, ymax=23,
    ytick={0,5,10,15,20},
]

\nextgroupplot[
    title={\textbf{Full-Attention Layers}},
    xmin=4.9, xmax=8.5,
    xtick={5,6,7,8},
    legend style={
        at={(1.05,-0.40)},
        anchor=north,
        legend columns=3,
        column sep=0.6cm,
        draw=none,
        font=\small,
    },
]

\addplot[only marks, mark=*, mark size=2pt, color=blue!70] coordinates {
    (5.156, 20.680)
    (5.261, 19.251)
    (5.183, 19.641)
    (5.338, 18.923)
    (5.363, 11.008)
    (5.554, 12.440)
    (5.453, 11.441)
};
\addlegendentry{no QKNorm}

\addplot[only marks, mark=square*, mark size=2pt, color=red!65] coordinates {
    (7.664,  4.093)
    (7.541,  5.024)
    (7.784,  4.127)
    (7.658,  4.472)
    (7.612,  4.256)
    (7.701,  3.939)
    (7.730,  4.025)
    (6.927,  4.961)
    (6.954,  7.081)
    (7.691,  3.645)
    (7.682,  4.972)
    (7.688,  4.781)
    (7.911,  4.217)
    (7.927,  3.732)
    (8.185,  3.546)
};
\addlegendentry{QKNorm}

\addplot[only marks, mark=triangle*, mark size=2.5pt, color=orange!80!red] coordinates {
    (6.648,  5.440)
    (6.033,  5.234)
    (5.524, 10.706)
};
\addlegendentry{headwise QKNorm}

\nextgroupplot[
    title={\textbf{SWA Layers}},
    ylabel={},
    xmin=4.4, xmax=6.5,
    xtick={4.5,5.0,5.5,6.0,6.5},
]

\addplot[only marks, mark=*, mark size=2pt, color=blue!70] coordinates {
    (4.542, 11.008)
    (4.760, 12.440)
    (4.749, 11.441)
};

\addplot[only marks, mark=square*, mark size=2pt, color=red!65] coordinates {
    (5.899,  4.093)
    (6.173,  4.127)
    (5.887,  4.472)
    (5.905,  4.256)
    (6.184,  3.939)
    (5.326,  4.961)
    (6.204,  3.645)
    (5.823,  4.217)
    (6.103,  3.732)
    (6.089,  3.546)
};

\addplot[only marks, mark=triangle*, mark size=2.5pt, color=orange!80!red] coordinates {
    (5.039,  5.440)
    (4.745,  5.234)
};

\end{groupplot}
\end{tikzpicture}
\caption{Attention entropy and the presence of a a strong attention sink both cluster by presence of QK norm. \poolname models with sliding window attention have less attention sink behavior on full attention layers; these represent the lower cluster of blue dots.} %
\label{fig:entropy_and_sinks}

\end{figure*}


==> figures/extension_comparison.tex <==
\centering
  \colorlet{olmocol}{orange!85!red}
  \colorlet{llamacol}{green!55!black}
  \colorlet{bestcol}{violet!85!black}
  \pgfplotstableread[col sep=comma]{figures/data/extension_comparison.csv}\helmetdata
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth, height=5cm,
      ybar,
      bar width=7pt,
      symbolic x coords={8K,16K,32K,64K},
      xtick=data,
      enlarge x limits=0.18,
      ymin=0, ymax=63,
      ytick distance=20,
      clip=false,
      ylabel={HELMET score},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={-{Stealth[length=7pt]}},
      x axis line style={-},   %
      ymajorgrids=true,
      grid style={gray!25, line width=0.4pt},
      tick align=outside,
      tick style={black},
      legend style={
        at={(0.5,1.03)}, anchor=south,
        legend columns=-1,
        draw=black, line width=0.6pt, fill=white,
        inner xsep=6pt, inner ysep=3pt,
        font=\small,
        /tikz/every even column/.append style={column sep=8pt},
      },
  ]
  \addplot[draw=none, fill=olmocol!30,  bar shift=-9pt, forget plot] table[x=context, y=olmo_base]  {\helmetdata};
  \addplot[draw=none, fill=olmocol,     bar shift=-9pt, forget plot] table[x=context, y=olmo_yarn]  {\helmetdata};
  \addplot[draw=none, fill=llamacol!30, bar shift=0pt,  forget plot] table[x=context, y=llama_base] {\helmetdata};
  \addplot[draw=none, fill=llamacol,    bar shift=0pt,  forget plot] table[x=context, y=llama_yarn] {\helmetdata};
  \addplot[draw=none, fill=bestcol!30,  bar shift=9pt,  forget plot] table[x=context, y=gqa_base]   {\helmetdata};
  \addplot[draw=none, fill=bestcol,     bar shift=9pt,  forget plot] table[x=context, y=gqa_yarn]   {\helmetdata};
  \addlegendimage{area legend, draw=none, fill=olmocol}
  \addlegendentry{Olmo}
  \addlegendimage{area legend, draw=none, fill=llamacol}
  \addlegendentry{Llama}
  \addlegendimage{area legend, draw=none, fill=bestcol}
  \addlegendentry{Best}
  \end{axis}
  \end{tikzpicture}


==> figures/fig_helmet_barplot.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.4\textwidth,
  ybar, bar width=6pt,
  ylabel={HELMET 32K},
  xlabel={Models sorted by HELMET 32K},
  xtick=\empty,
  xmin=-1, xmax=26,
  ymin=0, ymax=65,
  axis on top=false,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=-1, font=\small},
  legend cell align=left,
]

  \addplot[fill=gray!60, draw=none, bar shift=0pt, forget plot]
    table[col sep=comma, x=idx, y=val]{figures/data/helmet_feat0.csv};
  \addlegendimage{fill=gray!60, draw=none, area legend}\addlegendentry{0 features}

  \addplot[fill=blue!40!white, draw=none, bar shift=0pt, forget plot]
    table[col sep=comma, x=idx, y=val]{figures/data/helmet_feat1.csv};
  \addlegendimage{fill=blue!40!white, draw=none, area legend}\addlegendentry{1 feature}

  \addplot[fill=teal!70, draw=none, bar shift=0pt, forget plot]
    table[col sep=comma, x=idx, y=val]{figures/data/helmet_feat2.csv};
  \addlegendimage{fill=teal!70, draw=none, area legend}\addlegendentry{2 features}

  \addplot[fill=orange!80!black, draw=none, bar shift=0pt, forget plot]
    table[col sep=comma, x=idx, y=val]{figures/data/helmet_feat3.csv};
  \addlegendimage{fill=orange!80!black, draw=none, area legend}\addlegendentry{3 features}

  \addplot[fill=red!80!black, draw=none, bar shift=0pt, forget plot]
    table[col sep=comma, x=idx, y=val]{figures/data/helmet_feat4.csv};
  \addlegendimage{fill=red!80!black, draw=none, area legend}\addlegendentry{4 features}

  \node[white, font=\bfseries\tiny] at (axis cs:16, 2.5) {O};
  \node[white, font=\bfseries\tiny] at (axis cs:22, 2.5) {L};
  \node[white, font=\bfseries\tiny] at (axis cs:13, 2.5) {Q};

  \draw[<->, thick] (axis cs:-0.0, 29.87) -- (axis cs:-0.0, 56.38);
  \node[right, font=\small] at (axis cs:-0.0, 43.1) {$\Delta$26.5};

\end{axis}
\end{tikzpicture}
\caption{HELMET 32K scores across all \poolname models with identical data and context extension strategy, sorted worst to best. The colors indicate the count of (individually minor) choices made that downweight long context performance; the combination of these features can dramatically degrade performance, up to 26.5 points on HELMET. (Q), (O), and (L) indicate the Qwen 3, Olmo 3, and Llama 3 architectures; none of these is optimal.}
\label{fig:helmet_feature_count}
\end{figure*}


==> figures/fig_helmet_sc_vs_lc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.8\textwidth,
    xlabel={Pre-extension HELMET 8K ($\uparrow$)},
    ylabel={HELMET 32K ($\uparrow$)},
    xmin=8,  xmax=54,
    ymin=25, ymax=62,
    xtick={10,20,30,40,50},
    ytick={30,40,50,60},
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
]

\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=blue!70!black,
] coordinates {
    (17.70, 47.55)
    (44.85, 48.66)
    (31.22, 29.87)
    (18.84, 42.68)
    (44.28, 52.38)
    (49.50, 56.38)
    (46.39, 49.14)
    (48.80, 54.42)
    (39.09, 42.80)
    (17.98, 46.67)
    (31.74, 38.79)
    (44.76, 46.88)
    (46.06, 48.55)
    (43.53, 53.69)
    (38.43, 46.32)
    (37.66, 51.37)
    (44.39, 44.81)
    (39.39, 43.56)
    (28.12, 35.25)
    (14.25, 47.40)
    (12.99, 42.91)
    (12.99, 35.01)
    (12.57, 39.93)
    (16.16, 36.86)
    (49.10, 46.86)
};

\end{axis}
\end{tikzpicture}


==> figures/fig_helmet_token_budget.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  grid=major,
  grid style={line width=0.3pt, draw=gray!25},
  axis lines=left,
  tick align=outside,
  tick label style={font=\small},
  label style={font=\small},
  xmode=log,
  log basis x=10,
  xtick={1,10,50},
  xticklabels={1B,10B,50B},
  xlabel={Context extension tokens},
  ylabel={HELMET score},
  ymin=0, ymax=65,
  xmin=0.7, xmax=70,
  mark size=2.5pt,
  line width=1pt,
  legend style={font=\small, at={(0.5,1.02)}, anchor=south, legend columns=-1},
]

\addplot[mark=*, color=blue!70!black]
  coordinates {(1,30.45) (10,29.87) (50,39.02)};
\addlegendentry{Worst}

\addplot[mark=square*, color=orange!85!red]
  coordinates {(1,36.69) (10,47.55) (50,49.87)};
\addlegendentry{Olmo}

\addplot[mark=triangle*, color=green!55!black]
  coordinates {(1,48.42) (10,52.38) (50,56.64)};
\addlegendentry{Llama}

\end{axis}
\end{tikzpicture}



==> figures/fig_lc_loss_vs_helmet.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=6.5cm,
    xlabel={LC extension CE loss},
    xmin=1.35, xmax=1.70,
    ymin=25,   ymax=62,
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
]

\addplot[only marks, mark=*, mark size=2.5pt, color=blue!70!black]
    table[col sep=comma, x=lc_loss, y=HELMET_32K]
    {figures/data/lc_loss_vs_helmet.csv};

\end{axis}
\end{tikzpicture}


==> figures/fig_sc_avg_vs_helmet.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.8\textwidth,
    xlabel={Short context evals (BPB) ($\downarrow$)},
    ylabel={HELMET 32K},
    xmin=0.661, xmax=0.702,
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
]

  \addplot[only marks, mark=*, mark size=2.5pt,     color=blue!70!black]
    table[col sep=comma, x=SC_avg, y=HELMET_32K]
    {figures/data/plot1_all.csv};

\end{axis}
\end{tikzpicture}


==> figures/fig_spikescore_helmet.tex <==

  \begin{tikzpicture}
    \begin{axis}[
      lc arch,
      xlabel={SpikeScore ($\downarrow$)},
      ylabel={HELMET 32K ($\uparrow$)},
    ]

      \addplot[only marks, mark=*, color=blue!70!black]
        table[col sep=comma, x=SpikeScore, y=HELMET_32K]
        {figures/data/plot_spike_helmet.csv};

    \end{axis}
  \end{tikzpicture}
  


==> figures/fig_train_loss_vs_helmet.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=6.5cm,
    xlabel={Pretraining CE loss},
    ylabel={HELMET 32K},
    xmin=2.11, xmax=2.20,
    ymin=25,   ymax=62,
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
]

\addplot[only marks, mark=*, mark size=2.5pt, color=blue!70!black]
    table[col sep=comma, x=train_loss, y=HELMET_32K]
    {figures/data/train_loss_vs_helmet.csv};

\end{axis}
\end{tikzpicture}


==> figures/llama_gqa.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.8cm,
    },
    width=4.5cm,
    height=5cm,
    xlabel={\# KV Heads},
    xtick={4,8,16,32},
    xticklabels={4,8,16,32},
    xmin=2, xmax=36,
    tick align=outside,
    tick pos=left,
    grid=major,
    grid style={dashed, gray!30},
    every axis plot/.style={thick, mark=*, mark options={fill=white, line width=1.5pt}},
]

\nextgroupplot[
    ylabel={HELMET 32K ($\uparrow$)},
    ymin=48, ymax=58,
]
\addplot[color=blue!70] coordinates {
    (4,  49.14)
    (8,  52.38)
    (16, 56.38)
    (32, 54.42)
};

\nextgroupplot[
    ylabel={RULER 32K ($\uparrow$)},
    ymin=60, ymax=69,
]
\addplot[color=red!70] coordinates {
    (4,  61.21)
    (8,  64.58)
    (16, 67.72)
    (32, 67.51)
};

\nextgroupplot[
    ylabel={LongPPL ($\downarrow$)},
    ymin=3.38, ymax=3.65,
]
\addplot[color=green!60!black] coordinates {
    (4,  3.6318)
    (8,  3.5659)
    (16, 3.5020)
    (32, 3.4100)
};

\end{groupplot}
\end{tikzpicture}
\caption{ GQA is harmful to long context performance in our setting, even when adjusting for comparable parameter count. Variants of Llama that increase the number of KV heads improve performance on long context benchmarks. 8 KV heads is the Llama GQA configuration, and 32 KV heads indicates no GQA. Note that the model with 16 KV heads is slightly larger than the other models in this comparison (8.1B vs 7.7-7.8B).}
\label{fig:llama_gqa}
\end{figure*}


==> figures/norms.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2.2cm,
    },
    ymin=0, ymax=62,
    ybar,
    ylabel={HELMET 32K},
    xtick align=outside,
    tick pos=left,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={dashed, gray!30},
    enlarge x limits=0.3,
    x tick label style={rotate=40, anchor=north east, font=\footnotesize},
]

\nextgroupplot[
    title={\textbf{Olmo} (SWA, 32 KV heads)},
    width=6.5cm,
    height=4.5cm,
    symbolic x coords={A, B, C, D},
    xtick={A, B, C, D},
    xticklabels={pre/no QKN, pre/QKN, post/QKN, post/hw QKN},
]
\addplot[fill=blue!70, draw=none, bar shift=0pt] coordinates {(A, 53.69)};
\addplot[fill=blue!35, draw=none, bar shift=0pt] coordinates {(B, 46.32)};
\addplot[fill=red!65,  draw=none, bar shift=0pt] coordinates {(C, 47.55)};
\addplot[fill=red!30,  draw=none, bar shift=0pt] coordinates {(D, 46.88)};

\nextgroupplot[
    title={\textbf{Llama} (no SWA, 8 KV heads)},
    ylabel={},
    width=5.2cm,
    height=4.5cm,
    symbolic x coords={A, B, C},
    xtick={A, B, C},
    xticklabels={pre/no QKN, pre/QKN, post/QKN},
]
\addplot[fill=blue!70, draw=none, bar shift=0pt] coordinates {(A, 52.38)};
\addplot[fill=blue!35, draw=none, bar shift=0pt] coordinates {(B, 51.37)};
\addplot[fill=red!65,  draw=none, bar shift=0pt] coordinates {(C, 48.55)};

\end{groupplot}
\end{tikzpicture}
\caption{QK norm is harmful for long context (as first observed by \citet{yang2025rope}); we further note that the headwise variant is an additional slight detriment to downstream performance, and the less harmful norm order with QK norm is model-family-dependent.}
\label{fig:norms}
\end{figure*}


==> figures/ppl_correlations.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar,
  width=0.85\textwidth,
  height=14cm,
  bar width=5pt,
  xmin=0, xmax=1,
  xlabel={$R^2$},
  ytick=data,
  yticklabels={Train,WikiText,C4,Wiki,Books,CommonCrawl,Reddit,ICE,Pile,Stack,Pes2o,S2ORC},
  tick align=outside,
  tick pos=left,
  grid=major,
  grid style={dashed, gray!30},
  legend style={at={(1.0,1.0)}, anchor=north east, font=\small},
  legend cell align=left,
  legend entries={HELMET\_32K, RULER\_32K, LongPPL},
  legend reversed=true,
  y dir=reverse,
]

\addplot[fill=violet!60!black, draw=violet!60!black] coordinates {(0.2896,0) (0.3889,1) (0.2764,2) (0.2112,3) (0.2895,4) (0.2854,5) (0.1774,6) (0.1289,7) (0.2273,8) (0.2020,9) (0.1860,10) (0.0057,11)};

\addplot[fill=orange!70!black, draw=orange!70!black] coordinates {(0.4617,0) (0.5500,1) (0.3557,2) (0.1636,3) (0.3065,4) (0.3874,5) (0.1492,6) (0.0648,7) (0.4173,8) (0.4083,9) (0.4428,10) (0.0001,11)};

\addplot[fill=teal, draw=teal] coordinates {(0.2163,0) (0.3138,1) (0.2139,2) (0.1514,3) (0.1740,4) (0.2237,5) (0.1415,6) (0.0627,7) (0.1775,8) (0.1516,9) (0.1584,10) (0.0112,11)};

\end{axis}
\end{tikzpicture}
\caption{$R^2$ between each standard validation perplexity metric and downstream
  long-context metrics (HELMET 32K, RULER 32K, LongPPL).}
\label{fig:ppl_correlations}
\end{figure*}


==> figures/sc_benchmark_correlations.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar,
  width=0.85\textwidth,
  height=16cm,
  bar width=5pt,
  xmin=0, xmax=1,
  xlabel={$R^2$},
  ytick=data,
  yticklabels={SC\_avg,ARC-C,ARC-E,HellaSwag,MMLU-Hum,MMLU-Other,MMLU-SocSci,MMLU-STEM,HumanEval,MBPP,MATH,BasicSkills,BS-Arith,BS-Code,BS-Logic,BS-Pattern,BS-String},
  tick align=outside,
  tick pos=left,
  grid=major,
  grid style={dashed, gray!30},
  legend style={at={(1.0,1.0)}, anchor=north east, font=\small},
  legend cell align=left,
  legend entries={HELMET\_32K, RULER\_32K, LongPPL},
  legend reversed=true,
  y dir=reverse,
]

\addplot[fill=violet!60!black, draw=violet!60!black] coordinates {(0.1735,0) (0.2236,1) (0.0059,2) (0.1198,3) (0.3727,4) (0.1388,5) (0.2943,6) (0.1564,7) (0.3061,8) (0.0593,9) (0.3665,10) (0.1911,11) (0.0002,12) (0.0672,13) (0.0021,14) (0.0081,15) (0.1696,16)};

\addplot[fill=orange!70!black, draw=orange!70!black] coordinates {(0.1912,0) (0.1945,1) (0.0010,2) (0.0949,3) (0.3755,4) (0.0963,5) (0.2615,6) (0.1765,7) (0.2606,8) (0.0310,9) (0.3846,10) (0.1731,11) (0.0118,12) (0.0773,13) (0.0005,14) (0.0025,15) (0.1935,16)};

\addplot[fill=teal, draw=teal] coordinates {(0.2192,0) (0.2581,1) (0.0455,2) (0.0741,3) (0.3766,4) (0.1055,5) (0.2556,6) (0.1248,7) (0.1856,8) (0.0425,9) (0.3190,10) (0.2002,11) (0.0381,12) (0.0452,13) (0.0045,14) (0.0053,15) (0.2509,16)};

\end{axis}
\end{tikzpicture}
\caption{$R^2$ between each short-context benchmark metric and downstream
  long-context metrics (HELMET 32K, RULER 32K, LongPPL).}
\label{fig:sc_correlations}
\end{figure*}


==> figures/trend_across_pretraining.tex <==

\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=0.8\textwidth,
  grid=major,
  grid style={line width=0.3pt, draw=gray!25},
  axis lines=left,
  tick align=outside,
  tick label style={font=\small},
  label style={font=\small},
  xmode=log,
  log basis x=10,
  xtick={70,140,280,2000},
  xticklabels={70B,140B,280B,2T},
  xlabel={Pretraining tokens},
  ylabel={HELMET score},
  ymin=0, ymax=70,
  xmin=50, xmax=2500,
  mark size=2.5pt,
  line width=1pt,
  legend style={font=\small, at={(0.5,1.02)}, anchor=south, legend columns=-1},
]

\addplot[mark=square*, color=orange!85!red]
  coordinates {(70,38.64) (140,47.55) (280,50.91) (2000,61.43)};
\addlegendentry{Olmo-like}

\addplot[mark=*, color=blue!70!black]
  coordinates {(70,28.06) (140,29.87) (280,34.18) (2000,45.09)};
\addlegendentry{Worst}

\end{axis}
\end{tikzpicture}

